Hospitals/Residents with Inseparable Couples: Finding a Coalition-Stable Assignment Is NP-Hard

In recent work on course allocation, Rodr\'{i}guez and Manlove consider the complexity of finding a stable assignment under four notions of stability, including two coalitional notions. In one case, which they call pair-size stability, they show that a stable assignment always exists and they provide a polynomial-time algorithm to find one. In a second case, called pair stability, they observe that an earlier NP-hardness result of McDermid and Manlove holds for a special case of course allocation called Hospitals/Residents with Sizes ($\mbox{HRS}$). In a third case, called first-coalition stability, they use a reduction from $\mbox{HRS}$ to show it is NP-hard to find a stable assignment. They leave open the complexity of finding a stable assignment under so-called coalition stability. Building on ideas from McDermid and Manlove, we resolve the open problem of Rodr\'{i}guez and Manlove by showing that it is NP-hard to find a coalition-stable assignment for $\mbox{HRS}$. Indeed, our proof shows that the problem remains NP-hard when the hospital capacities and resident sizes are at most two. Accordingly, our NP-hardness result applies to the special case of $\mbox{HRS}$ known as Hospitals/Residents with Inseparable Couples ($\mbox{HRIC}$). Finally, we introduce a novel and natural notion of coalitional stability for both $\mbox{HRS}$ and course allocation, and we show that our NP-hardness result extends to this notion, which we call unitwise-coalition stability.

==> img/fig_bistable_gadget.tex <==
\begin{picture}(88.00,155.20)
\put(24.00,155.20){\makebox(0,0){\fbox{$\alpha_1$}}}
\put(56.00,155.20){\makebox(0,0){$\alpha_2$}}
\put(88.00,155.20){\makebox(0,0){\fbox{$\alpha_3$}}}
\put(0.00,3.20){\makebox(0,0){$a_5$}}
\put(0.00,35.20){\makebox(0,0){\fbox{$a_4$}}}
\put(0.00,67.20){\makebox(0,0){$a_3$}}
\put(0.00,99.20){\makebox(0,0){\fbox{$a_2$}}}
\put(0.00,131.20){\makebox(0,0){$a_1$}}
\put(24.00,3.20){\circle*{6.40}}
\put(28.80,3.20){\vector(1,0){54.40}}
\put(88.00,3.20){\circle*{6.40}}
\put(88.00,8.00){\vector(0,1){22.40}}
\put(88.00,35.20){\circle*{6.40}}
\put(88.00,40.00){\vector(0,1){86.40}}
\put(88.00,131.20){\circle*{6.40}}
\put(83.20,131.20){\vector(-1,0){54.40}}
\put(24.00,131.20){\circle*{6.40}}
\put(24.00,126.40){\vector(0,-1){22.40}}
\put(24.00,99.20){\circle*{6.40}}
\put(24.00,94.40){\vector(0,-1){22.40}}
\put(24.00,67.20){\circle*{6.40}}
\put(51.20,67.20){\vector(-1,0){22.40}}
\put(56.00,67.20){\circle*{6.40}}
\put(24.00,62.40){\vector(0,-1){54.40}}
\end{picture}


==> img/fig_bistable_gadget_old.tex <==
\begin{picture}(68.80,123.20)
\put(24.00,123.20){\makebox(0,0){\fbox{$h_j^2$}}}
\put(56.00,123.20){\makebox(0,0){\fbox{$h_j^1$}}}
\put(0.00,3.20){\makebox(0,0){$r_j^4$}}
\put(0.00,35.20){\makebox(0,0){\fbox{$r_j^1$}}}
\put(0.00,67.20){\makebox(0,0){\fbox{$r_j^2$}}}
\put(0.00,99.20){\makebox(0,0){$r_j^3$}}
\put(24.00,3.20){\circle*{6.40}}
\put(24.00,8.00){\vector(0,1){54.40}}
\put(24.00,67.20){\circle*{6.40}}
\put(24.00,72.00){\vector(0,1){22.40}}
\put(24.00,99.20){\circle*{6.40}}
\put(28.80,99.20){\vector(1,0){22.40}}
\put(56.00,99.20){\circle*{6.40}}
\put(56.00,94.40){\vector(0,-1){54.40}}
\put(56.00,35.20){\circle*{6.40}}
\put(56.00,30.40){\vector(0,-1){22.40}}
\put(56.00,3.20){\circle*{6.40}}
\put(51.20,3.20){\vector(-1,0){22.40}}
\end{picture}


==> img/fig_bistable_icon.tex <==
\begin{picture}(56.00,68.00)
\put(24.00,72.00){\makebox(0,0){\fbox{$\alpha_1$}}}
\put(56.00,72.00){\makebox(0,0){\fbox{$\alpha_3$}}}
\put(0.00,8.00){\makebox(0,0){\fbox{$a_4$}}}
\put(0.00,40.00){\makebox(0,0){\fbox{$a_2$}}}
\put(24.00,0.00){\line(1,0){32.00}}
\put(24.00,48.00){\line(1,0){32.00}}
\put(24.00,0.00){\line(0,1){48.00}}
\put(56.00,0.00){\line(0,1){48.00}}
\put(24.00,40.00){\circle*{6.40}}
\put(56.00,8.00){\circle*{6.40}}
\end{picture}


==> img/fig_clause_gadget.tex <==
\begin{picture}(132.80,96.00)
\put(24.00,96.00){\makebox(0,0){\fbox{$\gamma\vphantom{\tau_1^1}$}}}
\put(56.00,96.00){\makebox(0,0){$\tau_1^1$}}
\put(88.00,96.00){\makebox(0,0){$\tau_1^2$}}
\put(120.00,96.00){\makebox(0,0){$\tau_1^3$}}
\put(0.00,8.00){\makebox(0,0){$t_1^3$}}
\put(0.00,40.00){\makebox(0,0){$t_1^2$}}
\put(0.00,72.00){\makebox(0,0){$t_1^1$}}
\put(24.00,8.00){\circle*{6.40}}
\put(120.00,8.00){\circle*{6.40}}
\put(120.00,8.00){\line(2,1){16.00}}
\put(120.00,8.00){\line(2,-1){16.00}}
\put(136.00,0.00){\line(0,1){16.00}}
\put(115.20,8.00){\vector(-1,0){86.40}}
\put(24.00,12.80){\vector(0,1){22.40}}
\put(24.00,40.00){\circle*{6.40}}
\put(88.00,40.00){\circle*{6.40}}
\put(88.00,40.00){\line(2,1){16.00}}
\put(88.00,40.00){\line(2,-1){16.00}}
\put(104.00,32.00){\line(0,1){16.00}}
\put(83.20,40.00){\vector(-1,0){54.40}}
\put(24.00,44.80){\vector(0,1){22.40}}
\put(24.00,72.00){\circle*{6.40}}
\put(56.00,72.00){\circle*{6.40}}
\put(56.00,72.00){\line(2,1){16.00}}
\put(56.00,72.00){\line(2,-1){16.00}}
\put(72.00,64.00){\line(0,1){16.00}}
\put(51.20,72.00){\vector(-1,0){22.40}}
\end{picture}


==> img/fig_global_construction.tex <==
\begin{picture}(260.80,392.00)
\put(88.00,392.00){\makebox(0,0){\fbox{$\gamma^1$}}}
\put(120.00,392.00){\makebox(0,0){\fbox{$\gamma^2$}}}
\put(152.00,392.00){\makebox(0,0){\fbox{$\gamma^3$}}}
\put(184.00,392.00){\makebox(0,0){\fbox{$\gamma^4$}}}
\put(0.00,8.00){\makebox(0,0){$b_4^3$}}
\put(0.00,40.00){\makebox(0,0){$b_3^3$}}
\put(0.00,72.00){\makebox(0,0){$b_2^3$}}
\put(0.00,104.00){\makebox(0,0){$b_1^3$}}
\put(0.00,136.00){\makebox(0,0){$b_4^2$}}
\put(0.00,168.00){\makebox(0,0){$b_3^2$}}
\put(0.00,200.00){\makebox(0,0){$b_2^2$}}
\put(0.00,232.00){\makebox(0,0){$b_1^2$}}
\put(0.00,264.00){\makebox(0,0){$b_4^1$}}
\put(0.00,296.00){\makebox(0,0){$b_3^1$}}
\put(0.00,328.00){\makebox(0,0){$b_2^1$}}
\put(0.00,360.00){\makebox(0,0){$b_1^1$}}
\put(88.00,44.80){\vector(0,1){182.40}}
\put(88.00,236.80){\vector(0,1){118.40}}
\put(120.00,108.80){\vector(0,1){54.40}}
\put(120.00,172.80){\vector(0,1){118.40}}
\put(152.00,76.80){\vector(0,1){54.40}}
\put(152.00,140.80){\vector(0,1){182.40}}
\put(184.00,12.80){\vector(0,1){182.40}}
\put(184.00,204.80){\vector(0,1){54.40}}
\put(24.00,0.00){\line(1,0){32.00}}
\put(24.00,112.00){\line(1,0){32.00}}
\put(24.00,0.00){\line(0,1){112.00}}
\put(56.00,0.00){\line(0,1){112.00}}
\put(24.00,104.00){\circle*{6.40}}
\put(24.00,72.00){\circle*{6.40}}
\put(56.00,40.00){\circle*{6.40}}
\put(56.00,8.00){\circle*{6.40}}
\put(216.00,8.00){\circle*{6.40}}
\put(216.00,8.00){\line(2,1){16.00}}
\put(216.00,8.00){\line(2,-1){16.00}}
\put(232.00,0.00){\line(0,1){16.00}}
\put(211.20,8.00){\vector(-1,0){22.40}}
\put(179.20,8.00){\vector(-1,0){118.40}}
\put(184.00,8.00){\circle*{6.40}}
\put(216.00,40.00){\circle*{6.40}}
\put(216.00,40.00){\line(2,1){16.00}}
\put(216.00,40.00){\line(2,-1){16.00}}
\put(232.00,32.00){\line(0,1){16.00}}
\put(211.20,40.00){\vector(-1,0){118.40}}
\put(83.20,40.00){\vector(-1,0){22.40}}
\put(88.00,40.00){\circle*{6.40}}
\put(216.00,72.00){\circle*{6.40}}
\put(216.00,72.00){\line(2,1){16.00}}
\put(216.00,72.00){\line(2,-1){16.00}}
\put(232.00,64.00){\line(0,1){16.00}}
\put(211.20,72.00){\vector(-1,0){54.40}}
\put(147.20,72.00){\vector(-1,0){118.40}}
\put(152.00,72.00){\circle*{6.40}}
\put(216.00,104.00){\circle*{6.40}}
\put(216.00,104.00){\line(2,1){16.00}}
\put(216.00,104.00){\line(2,-1){16.00}}
\put(232.00,96.00){\line(0,1){16.00}}
\put(211.20,104.00){\vector(-1,0){86.40}}
\put(115.20,104.00){\vector(-1,0){86.40}}
\put(120.00,104.00){\circle*{6.40}}
\put(24.00,128.00){\line(1,0){32.00}}
\put(24.00,240.00){\line(1,0){32.00}}
\put(24.00,128.00){\line(0,1){112.00}}
\put(56.00,128.00){\line(0,1){112.00}}
\put(24.00,232.00){\circle*{6.40}}
\put(24.00,200.00){\circle*{6.40}}
\put(56.00,168.00){\circle*{6.40}}
\put(56.00,136.00){\circle*{6.40}}
\put(216.00,136.00){\circle*{6.40}}
\put(216.00,136.00){\line(2,1){16.00}}
\put(216.00,136.00){\line(2,-1){16.00}}
\put(232.00,128.00){\line(0,1){16.00}}
\put(211.20,136.00){\vector(-1,0){54.40}}
\put(147.20,136.00){\vector(-1,0){86.40}}
\put(152.00,136.00){\circle*{6.40}}
\put(216.00,168.00){\circle*{6.40}}
\put(216.00,168.00){\line(2,1){16.00}}
\put(216.00,168.00){\line(2,-1){16.00}}
\put(232.00,160.00){\line(0,1){16.00}}
\put(211.20,168.00){\vector(-1,0){86.40}}
\put(115.20,168.00){\vector(-1,0){54.40}}
\put(120.00,168.00){\circle*{6.40}}
\put(216.00,200.00){\circle*{6.40}}
\put(216.00,200.00){\line(2,1){16.00}}
\put(216.00,200.00){\line(2,-1){16.00}}
\put(232.00,192.00){\line(0,1){16.00}}
\put(211.20,200.00){\vector(-1,0){22.40}}
\put(179.20,200.00){\vector(-1,0){150.40}}
\put(184.00,200.00){\circle*{6.40}}
\put(216.00,232.00){\circle*{6.40}}
\put(216.00,232.00){\line(2,1){16.00}}
\put(216.00,232.00){\line(2,-1){16.00}}
\put(232.00,224.00){\line(0,1){16.00}}
\put(211.20,232.00){\vector(-1,0){118.40}}
\put(83.20,232.00){\vector(-1,0){54.40}}
\put(88.00,232.00){\circle*{6.40}}
\put(24.00,256.00){\line(1,0){32.00}}
\put(24.00,368.00){\line(1,0){32.00}}
\put(24.00,256.00){\line(0,1){112.00}}
\put(56.00,256.00){\line(0,1){112.00}}
\put(24.00,360.00){\circle*{6.40}}
\put(24.00,328.00){\circle*{6.40}}
\put(56.00,296.00){\circle*{6.40}}
\put(56.00,264.00){\circle*{6.40}}
\put(216.00,264.00){\circle*{6.40}}
\put(216.00,264.00){\line(2,1){16.00}}
\put(216.00,264.00){\line(2,-1){16.00}}
\put(232.00,256.00){\line(0,1){16.00}}
\put(211.20,264.00){\vector(-1,0){22.40}}
\put(179.20,264.00){\vector(-1,0){118.40}}
\put(184.00,264.00){\circle*{6.40}}
\put(216.00,296.00){\circle*{6.40}}
\put(216.00,296.00){\line(2,1){16.00}}
\put(216.00,296.00){\line(2,-1){16.00}}
\put(232.00,288.00){\line(0,1){16.00}}
\put(211.20,296.00){\vector(-1,0){86.40}}
\put(115.20,296.00){\vector(-1,0){54.40}}
\put(120.00,296.00){\circle*{6.40}}
\put(216.00,328.00){\circle*{6.40}}
\put(216.00,328.00){\line(2,1){16.00}}
\put(216.00,328.00){\line(2,-1){16.00}}
\put(232.00,320.00){\line(0,1){16.00}}
\put(211.20,328.00){\vector(-1,0){54.40}}
\put(147.20,328.00){\vector(-1,0){118.40}}
\put(152.00,328.00){\circle*{6.40}}
\put(216.00,360.00){\circle*{6.40}}
\put(216.00,360.00){\line(2,1){16.00}}
\put(216.00,360.00){\line(2,-1){16.00}}
\put(232.00,352.00){\line(0,1){16.00}}
\put(211.20,360.00){\vector(-1,0){118.40}}
\put(83.20,360.00){\vector(-1,0){54.40}}
\put(88.00,360.00){\circle*{6.40}}
\end{picture}


==> img/fig_literal_gadget.tex <==
\begin{picture}(100.80,128.00)
\put(24.00,128.00){\makebox(0,0){$\tau_1$}}
\put(56.00,128.00){\makebox(0,0){\fbox{$\tau_2$}}}
\put(88.00,128.00){\makebox(0,0){\fbox{$\sigma_2$}}}
\put(0.00,8.00){\makebox(0,0){\fbox{$s_3$}}}
\put(0.00,40.00){\makebox(0,0){$t_3$}}
\put(0.00,72.00){\makebox(0,0){$t_2$}}
\put(0.00,104.00){\makebox(0,0){$t_1$}}
\put(88.00,8.00){\circle*{6.40}}
\put(88.00,8.00){\line(2,1){16.00}}
\put(88.00,8.00){\line(2,-1){16.00}}
\put(104.00,0.00){\line(0,1){16.00}}
\put(92.00,8.00){\line(2,1){10.56}}
\put(92.00,8.00){\line(2,-1){10.56}}
\put(102.56,2.72){\line(0,1){10.56}}
\put(83.20,8.00){\vector(-1,0){22.40}}
\put(56.00,8.00){\circle*{6.40}}
\put(56.00,12.80){\vector(0,1){22.40}}
\put(56.00,40.00){\circle*{6.40}}
\put(56.00,44.80){\vector(0,1){22.40}}
\put(56.00,72.00){\circle*{6.40}}
\put(51.20,72.00){\vector(-1,0){22.40}}
\put(24.00,72.00){\circle*{6.40}}
\put(24.00,76.80){\vector(0,1){22.40}}
\put(24.00,104.00){\circle*{6.40}}
\end{picture}


==> img/fig_literal_gadget_old.tex <==
\begin{picture}(68.80,64.00)
\put(24.00,64.00){\makebox(0,0){\fbox{$p^k_{j,3}$}}}
\put(56.00,64.00){\makebox(0,0){\fbox{$p^k_{j,1}$}}}
\put(0.00,8.00){\makebox(0,0){\fbox{$q^k_{j,3}$}}}
\put(0.00,40.00){\makebox(0,0){$v(p^k_{j,3})$}}
\put(56.00,8.00){\circle*{6.40}}
\put(56.00,8.00){\line(2,1){16.00}}
\put(56.00,8.00){\line(2,-1){16.00}}
\put(72.00,0.00){\line(0,1){16.00}}
\put(60.00,8.00){\line(2,1){10.56}}
\put(60.00,8.00){\line(2,-1){10.56}}
\put(70.56,2.72){\line(0,1){10.56}}
\put(51.20,8.00){\vector(-1,0){22.40}}
\put(24.00,8.00){\circle*{6.40}}
\put(24.00,12.80){\vector(0,1){22.40}}
\put(24.00,40.00){\circle*{6.40}}
\end{picture}


==> img/fig_literal_icon.tex <==
\begin{picture}(36.80,32.00)
\put(24.00,32.00){\makebox(0,0){$\tau_1$}}
\put(0.00,8.00){\makebox(0,0){$t_1$}}
\put(24.00,8.00){\circle*{6.40}}
\put(24.00,8.00){\line(2,1){16.00}}
\put(24.00,8.00){\line(2,-1){16.00}}
\put(40.00,0.00){\line(0,1){16.00}}
\end{picture}


==> img/fig_unstable_gadget.tex <==
\begin{picture}(88.00,123.20)
\put(24.00,123.20){\makebox(0,0){$\sigma_1$}}
\put(56.00,123.20){\makebox(0,0){\fbox{$\sigma_2$}}}
\put(88.00,123.20){\makebox(0,0){$\sigma_3$}}
\put(0.00,3.20){\makebox(0,0){$s_4$}}
\put(0.00,35.20){\makebox(0,0){\fbox{$s_3$}}}
\put(0.00,67.20){\makebox(0,0){$s_2$}}
\put(0.00,99.20){\makebox(0,0){$s_1$}}
\put(56.00,35.20){\circle*{6.40}}
\put(56.00,8.00){\vector(0,1){22.40}}
\put(56.00,67.20){\circle*{6.40}}
\put(56.00,40.00){\vector(0,1){22.40}}
\put(56.00,99.20){\circle*{6.40}}
\put(56.00,72.00){\vector(0,1){22.40}}
\put(24.00,99.20){\circle*{6.40}}
\put(51.20,99.20){\vector(-1,0){22.40}}
\put(24.00,67.20){\circle*{6.40}}
\put(24.00,94.40){\vector(0,-1){22.40}}
\put(56.00,67.20){\circle*{6.40}}
\put(28.80,67.20){\vector(1,0){22.40}}
\put(88.00,67.20){\circle*{6.40}}
\put(60.80,67.20){\vector(1,0){22.40}}
\put(88.00,3.20){\circle*{6.40}}
\put(88.00,62.40){\vector(0,-1){54.40}}
\put(56.00,3.20){\circle*{6.40}}
\put(83.20,3.20){\vector(-1,0){22.40}}
\end{picture}


==> img/fig_unstable_gadget_old.tex <==
\begin{picture}(56.00,91.20)
\put(24.00,91.20){\makebox(0,0){\fbox{$p^k_{j,1}$}}}
\put(56.00,91.20){\makebox(0,0){$p^k_{j,2}$}}
\put(0.00,3.20){\makebox(0,0){$q^k_{j,2}$}}
\put(0.00,35.20){\makebox(0,0){\fbox{$q^k_{j,3}$}}}
\put(0.00,67.20){\makebox(0,0){$q^k_{j,1}$}}
\put(24.00,3.20){\circle*{6.40}}
\put(24.00,8.00){\vector(0,1){22.40}}
\put(24.00,35.20){\circle*{6.40}}
\put(24.00,40.00){\vector(0,1){22.40}}
\put(24.00,67.20){\circle*{6.40}}
\put(28.80,67.20){\vector(1,0){22.40}}
\put(56.00,67.20){\circle*{6.40}}
\put(56.00,62.40){\vector(0,-1){54.40}}
\put(56.00,3.20){\circle*{6.40}}
\put(51.20,3.20){\vector(-1,0){22.40}}
\end{picture}


==> img/fig_unstable_icon.tex <==
\begin{picture}(36.80,40.00)
\put(24.00,32.00){\makebox(0,0){\fbox{$\sigma_2$}}}
\put(0.00,8.00){\makebox(0,0){\fbox{$s_3$}}}
\put(24.00,8.00){\circle*{6.40}}
\put(24.00,8.00){\line(2,1){16.00}}
\put(24.00,8.00){\line(2,-1){16.00}}
\put(40.00,0.00){\line(0,1){16.00}}
\put(28.00,8.00){\line(2,1){10.56}}
\put(28.00,8.00){\line(2,-1){10.56}}
\put(38.56,2.72){\line(0,1){10.56}}
\end{picture}


==> img/fig_variable_gadget.tex <==
\begin{picture}(120.00,187.20)
\put(24.00,187.20){\makebox(0,0){\fbox{$\beta_1$}}}
\put(56.00,187.20){\makebox(0,0){\fbox{$\alpha_1\vphantom{\beta_1}$}}}
\put(88.00,187.20){\makebox(0,0){\fbox{$\alpha_3\vphantom{\beta_1}$}}}
\put(120.00,187.20){\makebox(0,0){\fbox{$\beta_2$}}}
\put(0.00,3.20){\makebox(0,0){$b_4$}}
\put(0.00,35.20){\makebox(0,0){$b_3$}}
\put(0.00,67.20){\makebox(0,0){\fbox{$a_4$}}}
\put(0.00,99.20){\makebox(0,0){\fbox{$a_2$}}}
\put(0.00,131.20){\makebox(0,0){$b_2$}}
\put(0.00,163.20){\makebox(0,0){$b_1$}}
\put(56.00,59.20){\line(1,0){32.00}}
\put(56.00,107.20){\line(1,0){32.00}}
\put(56.00,59.20){\line(0,1){48.00}}
\put(88.00,59.20){\line(0,1){48.00}}
\put(56.00,99.20){\circle*{6.40}}
\put(88.00,67.20){\circle*{6.40}}
\put(28.80,99.20){\vector(1,0){22.40}}
\put(24.00,99.20){\circle*{6.40}}
\put(24.00,126.40){\vector(0,-1){22.40}}
\put(24.00,131.20){\circle*{6.40}}
\put(24.00,158.40){\vector(0,-1){22.40}}
\put(24.00,163.20){\circle*{6.40}}
\put(115.20,67.20){\vector(-1,0){22.40}}
\put(120.00,67.20){\circle*{6.40}}
\put(120.00,40.00){\vector(0,1){22.40}}
\put(120.00,35.20){\circle*{6.40}}
\put(120.00,8.00){\vector(0,1){22.40}}
\put(120.00,3.20){\circle*{6.40}}
\end{picture}


==> img/fig_variable_gadget_old.tex <==
\begin{picture}(184.00,251.20)
\put(24.00,251.20){\makebox(0,0){\fbox{$h_j^F$}}}
\put(56.00,251.20){\makebox(0,0){\fbox{$h_j^4\vphantom{h_j^F}$}}}
\put(88.00,251.20){\makebox(0,0){\fbox{$h_j^2\vphantom{h_j^F}$}}}
\put(120.00,251.20){\makebox(0,0){\fbox{$h_j^1\vphantom{h_j^F}$}}}
\put(152.00,251.20){\makebox(0,0){\fbox{$h_j^3\vphantom{h_j^F}$}}}
\put(184.00,251.20){\makebox(0,0){\fbox{$h_j^T$}}}
\put(0.00,3.20){\makebox(0,0){$x_j^2$}}
\put(0.00,35.20){\makebox(0,0){$x_j^1$}}
\put(0.00,67.20){\makebox(0,0){\fbox{$r_j^5$}}}
\put(0.00,99.20){\makebox(0,0){\fbox{$r_j^1$}}}
\put(0.00,131.20){\makebox(0,0){\fbox{$r_j^2$}}}
\put(0.00,163.20){\makebox(0,0){\fbox{$r_j^6$}}}
\put(0.00,195.20){\makebox(0,0){$y_j^1$}}
\put(0.00,227.20){\makebox(0,0){$y_j^2$}}
\put(88.00,91.20){\line(1,0){32.00}}
\put(88.00,139.20){\line(1,0){32.00}}
\put(88.00,91.20){\line(0,1){48.00}}
\put(120.00,91.20){\line(0,1){48.00}}
\put(88.00,131.20){\circle*{6.40}}
\put(120.00,99.20){\circle*{6.40}}
\put(60.80,131.20){\vector(1,0){22.40}}
\put(56.00,131.20){\circle*{6.40}}
\put(56.00,158.40){\vector(0,-1){22.40}}
\put(56.00,163.20){\circle*{6.40}}
\put(28.80,163.20){\vector(1,0){22.40}}
\put(28.80,163.20){\vector(1,0){22.40}}
\put(24.00,163.20){\circle*{6.40}}
\put(24.00,190.40){\vector(0,-1){22.40}}
\put(24.00,195.20){\circle*{6.40}}
\put(24.00,222.40){\vector(0,-1){22.40}}
\put(24.00,227.20){\circle*{6.40}}
\put(147.20,99.20){\vector(-1,0){22.40}}
\put(152.00,99.20){\circle*{6.40}}
\put(152.00,72.00){\vector(0,1){22.40}}
\put(152.00,67.20){\circle*{6.40}}
\put(179.20,67.20){\vector(-1,0){22.40}}
\put(184.00,67.20){\circle*{6.40}}
\put(184.00,40.00){\vector(0,1){22.40}}
\put(184.00,35.20){\circle*{6.40}}
\put(184.00,8.00){\vector(0,1){22.40}}
\put(184.00,3.20){\circle*{6.40}}
\end{picture}


==> img/fig_variable_icon.tex <==
\begin{picture}(56.00,132.00)
\put(24.00,136.00){\makebox(0,0){\fbox{$\beta_1$}}}
\put(56.00,136.00){\makebox(0,0){\fbox{$\beta_2$}}}
\put(0.00,8.00){\makebox(0,0){$b_4$}}
\put(0.00,40.00){\makebox(0,0){$b_3$}}
\put(0.00,72.00){\makebox(0,0){$b_2$}}
\put(0.00,104.00){\makebox(0,0){$b_1$}}
\put(24.00,0.00){\line(1,0){32.00}}
\put(24.00,112.00){\line(1,0){32.00}}
\put(24.00,0.00){\line(0,1){112.00}}
\put(56.00,0.00){\line(0,1){112.00}}
\put(24.00,104.00){\circle*{6.40}}
\put(24.00,72.00){\circle*{6.40}}
\put(56.00,40.00){\circle*{6.40}}
\put(56.00,8.00){\circle*{6.40}}
\end{picture}

